Going Beyond Gadgets: The Importance of Scalability for Analogue Quantum Simulators

Quantum hardware has the potential to efficiently solve computationally difficult problems in physics and chemistry to reap enormous practical rewards. Analogue quantum simulation accomplishes this by using the dynamics of a controlled many-body system to mimic those of another system; such a method is feasible on near-term devices. We show that previous theoretical approaches to analogue quantum simulation suffer from fundamental barriers which prohibit scalable experimental implementation. By introducing a new mathematical framework and going beyond the usual toolbox of Hamiltonian complexity theory with an additional resource of engineered dissipation, we show that these barriers can be overcome. This provides a powerful new perspective for the rigorous study of analogue quantum simulators.

==> spectrum.tikz <==
\begin{tikzpicture}
\def\titleheight{5};
\def\levelthree{4};
\def\leveltwo{2};
\def\levelone{1};
\def\bottom{0};

\def\eps{0.3};

\def\erroraa{-0.1};
\def\errorab{-0.2};
\def\errorac{0.25};

\def\errorba{-0.05};
\def\errorbb{0.1};
\def\errorbc{0.15};

\def\errorca{-0.3};
\def\errorcb{0.1};
\def\errorcc{-0.1};

\def\innerwidth{1};
\def\outerwidth{2.1};

\draw[thick,->] (0,\bottom) -- (0,\titleheight) node[above]{Energy};

\draw ({(\innerwidth+\outerwidth)/2},\titleheight) node {$P^\prime H^\prime P^\prime$};
\draw ({-(\innerwidth+\outerwidth)/2},\titleheight) node {$H\otimes P$};

\foreach\y in {\levelone,\leveltwo,\levelthree} {
\draw[thick] (-\outerwidth,\y) -- (-\innerwidth,\y);
\draw[dashed] (-\innerwidth,\y) -- (\innerwidth,\y);
\foreach\d in {\eps,-\eps} {
\draw[dashed] (0,{\y + \d}) -- (\outerwidth,{\y + \d});
}
\draw[thick, decorate,decoration={calligraphic brace}] (\outerwidth+0.05,{\y + \eps}) -- (\outerwidth+0.05,{\y - \eps});
}

\draw (-\outerwidth,\levelone) node[left]{$\mathcal{P}_1$};
\draw (-\outerwidth,\leveltwo) node[left]{$\mathcal{P}_2$};
\draw (-\outerwidth,\levelthree) node[left]{$\mathcal{P}_3$};



\draw (\outerwidth,\levelone) node[right]{$\mathcal{P}_1^\prime$};
\draw (\outerwidth,\leveltwo) node[right]{$\mathcal{P}_2^\prime$};
\draw (\outerwidth,\levelthree) node[right]{$\mathcal{P}_3^\prime$};



\draw[thick, <->] ({-(2*\outerwidth + \innerwidth)/3},\levelone) -- ({-(2*\outerwidth + \innerwidth)/3},\leveltwo);
\draw ({-(\outerwidth + 2*\innerwidth)/3},{(\levelone + \leveltwo)/2}) node {$\lambda_\text{gap}$};

\foreach\errora in {\erroraa,\errorab,\errorac} {
\draw[thick] (\innerwidth,{\levelone + \errora}) -- (\outerwidth,{\levelone+\errora});
}
\foreach\errorb in {\errorba,\errorbb,\errorbc} {
\draw[thick] (\innerwidth,{\leveltwo + \errorb}) -- (\outerwidth,{\leveltwo+\errorb});
}
\foreach\errorc in {\errorca,\errorcb,\errorcc} {
\draw[thick] (\innerwidth,{\levelthree + \errorc}) -- (\outerwidth,{\levelthree+\errorc});
}

\draw ({\innerwidth / 3},{\levelone + 0.5*\eps}) node{$\epsilon$};
\draw[thick,<->] ({2*\innerwidth / 3},\levelone) -- ({2*\innerwidth / 3},{\levelone+\eps});


\end{tikzpicture}
